LLM Readiness Harness: Evaluation, Observability, and CI Gates for LLM/RAG Applications

We present a readiness harness for LLM and RAG applications that turns evaluation into a deployment decision workflow. The system combines automated benchmarks, OpenTelemetry observability, and CI quality gates under a minimal API contract, then aggregates workflow success, policy compliance, groundedness, retrieval hit rate, cost, and p95 latency into scenario-weighted readiness scores with Pareto frontiers. We evaluate the harness on ticket-routing workflows and BEIR grounding tasks (SciFact and FiQA) with full Azure matrix coverage (162/162 valid cells across datasets, scenarios, retrieval depths, seeds, and models). Results show that readiness is not a single metric: on FiQA under sla-first at k=5, gpt-4.1-mini leads in readiness and faithfulness, while gpt-5.2 pays a substantial latency cost; on SciFact, models are closer in quality but still separable operationally. Ticket-routing regression gates consistently reject unsafe prompt variants, demonstrating that the harness can block risky releases instead of merely reporting offline scores. The result is a reproducible, operationally grounded framework for deciding whether an LLM or RAG system is ready to ship.

==> paper/figures/pareto_frontier_fiqa.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,
height=0.55\linewidth,
xlabel={p95 latency (s)},
ylabel={Readiness score},
ymin=0,
ymax=1,
grid=major,
legend style={font=\small, at={(0.5,-0.22)}, anchor=north, legend columns=3},
tick label style={font=\small},
label style={font=\small},
]
\addplot[only marks, mark=o, mark size=2.2pt, color=blue] coordinates {(4.504,0.508) (4.061,0.492) (3.534,0.543) (3.327,0.711) (3.582,0.674) (3.552,0.696) (4.193,0.646) (3.687,0.625) (3.206,0.660) (5.197,0.533) (4.597,0.517) (4.361,0.552) (3.790,0.744) (5.318,0.688) (3.398,0.718) (4.300,0.702) (4.629,0.648) (4.196,0.685) (9.817,0.449) (10.811,0.424) (10.642,0.425) (8.795,0.652) (9.989,0.604) (10.344,0.583) (9.214,0.588) (9.522,0.549) (8.878,0.547)};
\addlegendentry{Cost-first}
\addplot[thick, color=blue, mark=none] coordinates {(3.206,0.660) (3.327,0.711) (3.398,0.718) (3.790,0.744)};
\addplot[only marks, mark=square*, mark size=2.2pt, color=orange] coordinates {(4.062,0.674) (4.403,0.676) (4.228,0.691) (4.164,0.759) (3.894,0.723) (3.908,0.739) (3.687,0.749) (3.680,0.709) (3.625,0.732) (4.600,0.642) (3.958,0.624) (3.329,0.668) (4.155,0.735) (4.049,0.699) (3.654,0.708) (3.681,0.703) (3.577,0.676) (3.169,0.722) (9.211,0.567) (9.411,0.528) (9.522,0.538) (8.210,0.659) (9.223,0.596) (9.890,0.579) (9.058,0.621) (9.399,0.589) (10.133,0.589)};
\addlegendentry{Risk-first}
\addplot[thick, color=orange, mark=none] coordinates {(3.169,0.722) (3.625,0.732) (3.687,0.749) (4.164,0.759)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, color=teal] coordinates {(4.007,0.726) (3.782,0.710) (3.577,0.740) (3.325,0.814) (3.476,0.776) (3.254,0.783) (4.094,0.789) (3.273,0.763) (3.377,0.793) (4.909,0.744) (4.504,0.743) (4.704,0.761) (3.890,0.829) (4.566,0.807) (4.264,0.806) (4.075,0.818) (4.048,0.783) (3.977,0.824) (8.702,0.684) (9.517,0.652) (8.800,0.653) (9.165,0.751) (7.818,0.715) (10.749,0.716) (9.010,0.724) (8.697,0.697) (9.415,0.708)};
\addlegendentry{SLA-first}
\addplot[thick, color=teal, mark=none] coordinates {(3.254,0.783) (3.325,0.814) (3.890,0.829)};
\end{axis}
\end{tikzpicture}


==> paper/figures/pareto_frontier_scifact.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,
height=0.55\linewidth,
xlabel={p95 latency (s)},
ylabel={Readiness score},
ymin=0,
ymax=1,
grid=major,
legend style={font=\small, at={(0.5,-0.22)}, anchor=north, legend columns=3},
tick label style={font=\small},
label style={font=\small},
]
\addplot[only marks, mark=o, mark size=2.2pt, color=blue] coordinates {(3.056,0.532) (3.550,0.490) (3.564,0.557) (3.079,0.724) (2.937,0.740) (2.783,0.770) (3.139,0.681) (3.675,0.651) (3.940,0.713) (4.204,0.526) (3.492,0.499) (3.284,0.564) (3.167,0.732) (3.886,0.721) (3.494,0.783) (3.271,0.687) (3.486,0.679) (3.214,0.719) (5.860,0.530) (6.062,0.534) (7.054,0.541) (6.017,0.724) (6.449,0.758) (6.205,0.761) (7.162,0.666) (6.322,0.666) (5.937,0.699)};
\addlegendentry{Cost-first}
\addplot[thick, color=blue, mark=none] coordinates {(2.783,0.770) (3.494,0.783)};
\addplot[only marks, mark=square*, mark size=2.2pt, color=orange] coordinates {(3.513,0.664) (3.869,0.641) (3.479,0.685) (3.721,0.741) (3.419,0.749) (4.093,0.801) (3.344,0.765) (3.890,0.754) (3.975,0.774) (3.131,0.656) (3.037,0.590) (3.117,0.694) (3.355,0.745) (3.004,0.743) (3.552,0.778) (3.236,0.729) (3.109,0.711) (2.801,0.770) (7.009,0.647) (6.545,0.661) (5.441,0.681) (7.726,0.730) (7.553,0.767) (5.936,0.797) (6.569,0.693) (6.458,0.716) (6.614,0.762)};
\addlegendentry{Risk-first}
\addplot[thick, color=orange, mark=none] coordinates {(2.801,0.770) (3.552,0.778) (4.093,0.801)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, color=teal] coordinates {(3.050,0.723) (3.253,0.704) (3.190,0.745) (3.708,0.810) (2.722,0.814) (3.033,0.837) (2.920,0.779) (3.368,0.779) (3.313,0.837) (3.787,0.748) (3.506,0.715) (3.720,0.752) (3.348,0.818) (3.494,0.801) (3.475,0.860) (3.684,0.802) (3.451,0.800) (3.379,0.830) (5.895,0.725) (6.552,0.735) (6.489,0.741) (5.847,0.812) (8.075,0.833) (6.455,0.847) (6.852,0.786) (5.707,0.804) (6.127,0.803)};
\addlegendentry{SLA-first}
\addplot[thick, color=teal, mark=none] coordinates {(2.722,0.814) (3.033,0.837) (3.475,0.860)};
\end{axis}
\end{tikzpicture}


==> paper/figures/seed_robustness.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,
height=0.45\linewidth,
xlabel={Scenario},
ylabel={Readiness score (mean $\pm$ std)},
symbolic x coords={cost-first,risk-first,sla-first},
xtick=data,
xticklabels={Cost-first,Risk-first,SLA-first},
ymin=0,
ymax=1,
grid=major,
legend style={font=\small, at={(0.5,-0.26)}, anchor=north, legend columns=3},
tick label style={font=\small},
label style={font=\small},
]
\addplot+[mark=o, color=orange, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.644)+-(0,0.018) (risk-first,0.700)+-(0,0.023) (sla-first,0.782)+-(0,0.016)};
\addlegendentry{FiQA | gpt-4.1}
\addplot+[mark=square*, color=orange, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.678)+-(0,0.028) (risk-first,0.730)+-(0,0.020) (sla-first,0.808)+-(0,0.022)};
\addlegendentry{FiQA | gpt-4.1-mini}
\addplot+[mark=triangle*, color=orange, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.561)+-(0,0.023) (risk-first,0.600)+-(0,0.018) (sla-first,0.710)+-(0,0.014)};
\addlegendentry{FiQA | gpt-5.2}
\addplot+[mark=o, color=blue, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.682)+-(0,0.031) (risk-first,0.737)+-(0,0.030) (sla-first,0.798)+-(0,0.033)};
\addlegendentry{SciFact | gpt-4.1}
\addplot+[mark=square*, color=blue, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.695)+-(0,0.021) (risk-first,0.764)+-(0,0.010) (sla-first,0.811)+-(0,0.017)};
\addlegendentry{SciFact | gpt-4.1-mini}
\addplot+[mark=triangle*, color=blue, mark size=2.2pt, error bars/.cd, y dir=both, y explicit] coordinates {(cost-first,0.677)+-(0,0.019) (risk-first,0.724)+-(0,0.035) (sla-first,0.797)+-(0,0.010)};
\addlegendentry{SciFact | gpt-5.2}
\end{axis}
\end{tikzpicture}

